The Light Element Abundance Distribution in NGC 5128 from Planetary Nebulae

The light element abundance pattern from many planetary nebulae (PNe) covering the upper 4 mag. of the [O III] luminosity function was observed with ESO VLT FORS1 multi-slit. Spectra of 51 PNe over the wavelength range 3500-7500 Angstrom were obtained in three fields at 4, 8 and 17 kpc, for a distance of 3.8 Mpc. Emission line ratios are entirely typical of PN such as in the Milky Way. The temperature sensitive [O III]4363A line was weakly detected in 10 PNe, both [O II] and [O III] lines were detected in 30 PNe, and only the bright [O III]5007A line in 7 PN. Cloudy photoionization models were run to match the spectra by a spherical, constant density nebula ionized by a black body central star. He, N, O and Ne abundances with respect to H were determined and, for brighter PNe, S and Ar; central star luminosities and temperatures are also derived. For 40 PNe with Cloudy models, from the upper 2 mag. of the luminosity function, the most reliably estimated element, oxygen, has a mean 12+log(O/H) of 8.52. No obvious radial gradient is apparent in O/H over a range 2-20 kpc. Comparison of the PN abundances with the stellar population, from the spectra of the integrated starlight on the multi-slits and photometric studies, suggests [Fe/H]=-0.4 and [O/Fe]=0.25. The masses of the PN central stars in NGC 5128 from model tracks imply an epoch of formation more recent than for the minority young population from colour-magnitude studies. The PNe progenitors may belong to the young tail of a recent, minor, star formation episode or derive from other evolutionary channels.[Abridged]

==> (inline-0) <==
\begin{longtable}{l l | r r | r r | r r | r r | r r}
\caption{NGC~5128 PN spectra - Observed line fluxes}
\label{ObsFlux}
\endfirsthead

  &   & \multicolumn{2}{c}{F56 \#1} & \multicolumn{2}{c}{F56 \#2} &  \multicolumn{2}{c}{F56 \#3} & \multicolumn{2}{c}{F56 \#4} & \multicolumn{2}{c}{F56 \#5} \\
  &   & \multicolumn{2}{c}{5615}  & \multicolumn{2}{c}{5601}    &   \multicolumn{2}{c}{5621}   &  \multicolumn{2}{c}{5611}     & \multicolumn{2}{c}{5608} \\
  &   & \multicolumn{2}{c}{($+$297.6,$-$492.5)}  & \multicolumn{2}{c} {($+$284.3,$-$465.9)}  & \multicolumn{2}{c}{($+$287.4,$-$448.7)}  &  \multicolumn{2}{c}{($+$298.7,$-$405.0)}   & \multicolumn{2}{c}{($+$268.9, $-$394.1)} \\
\hline
 Species & $\lambda$ (\AA)  & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   38 &  32 &    43 &  10 &   84 &  20 &      &      &      &     \\
~[Ne III]               & 3868 &   38 &  14 &    97 &  10 &   55 &  16 &   72 &  19  &  112 &  60 \\
~[Ne~III] + H$\epsilon$ & 3970 &      &     &    29 &   6 &      &     &      &      &      &     \\
~H$\delta$              & 4101 &      &     &    22 &   8 &      &     &      &      &      &     \\
~H$\gamma$              & 4340 &   36 &  13 &    48 &   9 &   43 &  14 &   31 &  13  &   46 &  48 \\
~[O~III]                & 4363 &      &     &    24 &   7 &      &     &      &      &      &     \\
~He~I                   & 4471 &      &     &     5 &   3 &      &     &      &      &      &     \\
~He~II                  & 4686 &      &     &    37 &   7 &      &     &      &      &      &     \\
~H$\beta$               & 4861 &  100 &   0 &   100 &   0 &  100 &   0 &  100 &   0  &  100 &   0 \\
~[O~III]                & 4959 &  298 &  27 &   469 &  32 &  276 &  35 &  332 &  49  &  549 &  64 \\
~[O~III]                & 5007 &  867 &  69 &  1421 &  93 &  812 &  92 &  965 & 135  & 1606 & 174 \\
~He~I                   & 5876 &      &     &     8 &   4 &      &     &   24 &   7  &      &     \\
~[N~II]                 & 6548 &   44 &   7 &    23 &   6 &   72 &  15 &   74 &  14  &      &     \\
~H$\alpha$              & 6562 &  392 &  32 &   396 &  26 &  440 &  51 &  412 &  58  &  420 &  47 \\
~[N~II]                 & 6583 &  147 &  14 &    78 &   7 &  284 &  34 &  246 &  35  &   25 &  10 \\
~He~I                   & 6678 &      &     &    10 &   6 &      &     &      &      &      &     \\
~[S~II]                 & 6716 &      &     &       &     &   39 &  30 &   21 &   8  &      &     \\
~[S~II]                 & 6730 &   13 &   7 &       &     &   20 &  11 &   11 &   6  &      &     \\
~[Ar~III]               & 7133 &   17 &  10 &    12 &   4 &   21 &  11 &   59 &  13  &   39 &  34 \\
~[O~II]                 & 7325 &      &     &    22 &   6 &  104 &  35 &   28 &  12  &      &     \\
\hline                
log F(H$\beta$)         &      & -16.37 & 0.03 & -16.06 & 0.03 & -16.50 & 0.05 & -16.39 & 0.06 & -16.59 & 0.05 \\
m$_{5007A}$             &      &  24.84 & 0.09 &  23.52 & 0.07 &  25.22 & 0.12 &  24.76 & 0.15 &  24.72 & 0.12 \\
                        &      &        &      &        &      &        &      &        &      &        &     \\
\hline\hline
                        &      &        &     &         &      &        &        &      &      &      &     \\
   &   & \multicolumn{2}{c}{F56 \#6} & \multicolumn{2}{c}{F56 \#8} &  \multicolumn{2}{c}{F56 \#9} & \multicolumn{2}{c}{F56 \#10} & \multicolumn{2}{c}{F56 \#11} \\
   &   & \multicolumn{2}{c}{5602}    & \multicolumn{2}{c}{5425}    &   \multicolumn{2}{c}{5456}   &  \multicolumn{2}{c}{5416}     & \multicolumn{2}{c}{5409} \\
   &   & \multicolumn{2}{c}{($+$247.7,$-$372.5)}  & \multicolumn{2}{c} {($+$260.2,$-$326.0)}  & \multicolumn{2}{c}{($+$235.0,$-$312.2)}  &  \multicolumn{2}{c}{($+$241.5,$-$281.6)}   & \multicolumn{2}{c}{($+$240.2, $-$279.3)} \\
\hline
 Species & $\lambda$ (\AA) & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   42 &   9 &    38 &  10 &      &     &   24 &  15 &   29 &   5 \\
~[Ne III]               & 3868 &   75 &  12 &    49 &  13 &      &     &   69 &  11 &   96 &   9 \\
~[Ne~III] + H$\epsilon$ & 3970 &   52 &   8 &    31 &  16 &      &     &   53 &  31 &   47 &  23 \\
~H$\delta$              & 4101 &   13 &  10 &    27 &  18 &      &     &   27 &   7 &   27 &  10 \\
~H$\gamma$              & 4340 &   43 &   7 &    42 &  10 &      &     &   43 &   8 &   48 &   9 \\
~[O~III]                & 4363 &      &     &       &     &      &     &      &     &   15 &   4 \\
~He~I                   & 4471 &      &     &       &     &      &     &      &     &      &     \\
~He~II                  & 4686 &      &     &       &     &      &     &      &     &      &     \\
~H$\beta$               & 4861 &  100 &   0 &   100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  432 &  35 &   292 &  27 &  263 & 108 &  382 &  29 &  476 &  37 \\
~[O~III]                & 5007 & 1273 & 100 &   865 &  78 &  794 & 311 & 1179 &  87 & 1370 & 103 \\
~He~I                   & 5876 &   14 &   3 &    33 &   8 &      &     &   26 &   8 &   11 &   7 \\
~[N~II]                 & 6548 &   39 &   5 &    76 &   9 &      &     &   29 &   5 &   59 &  11 \\
~H$\alpha$              & 6562 &  468 &  37 &   362 &  33 &  301 & 123 &  388 &  29 &  336 &  77 \\
~[N~II]                 & 6583 &  149 &  13 &   233 &  22 &   51 &  36 &  113 &  10 &  161 &  35 \\
~He~I                   & 6678 &   16 &   5 &    18 &  11 &      &     &      &     &      &     \\
~[S~II]                 & 6716 &      &     &    13 &   4 &      &     &      &     &      &     \\
~[S~II]                 & 6730 &      &     &    19 &   5 &      &     &   12 &   6 &   10 &   3 \\
~[Ar~III]               & 7133 &   56 &   9 &    39 &   8 &      &     &   51 &   8 &   31 &   7 \\
~[O~II]                 & 7325 &   29 &  12 &    46 &  16 &      &     &   25 &  19 &      &     \\
\hline                
log F(H$\beta$)         &      & -16.08 & 0.03 & -16.13 & 0.04 & -17.37 & 0.19 & -16.14 & 0.03 & -16.12 & 0.03 \\
m$_{5007A}$             &      &  23.70 & 0.09 &  24.23 & 0.10 &  27.43 & 0.48 &  23.93 & 0.08 &  23.71 & 0.08 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\ 
\hline\hline
                        &      &      &     &      &    &      &     &      &      &      &     \\
    &   & \multicolumn{2}{c}{F56 \#12a} & \multicolumn{2}{c}{F56 \#12b} &  \multicolumn{2}{c}{F56 \#13b} & \multicolumn{2}{c}{F56 \#14} & \multicolumn{2}{c}{F56 \#15} \\
    &   & \multicolumn{2}{c}{5418}    & \multicolumn{2}{c}{5438}    &   \multicolumn{2}{c}{5413}   & \multicolumn{2}{c}{5408}     & \multicolumn{2}{c}{5421} \\
    &   & \multicolumn{2}{c}{($+$221.9,$-$245.1)}  & \multicolumn{2}{c} {($+$220.2,$-$242.0)}  & \multicolumn{2}{c}{($+$201.5,$-$225.7)}  &  \multicolumn{2}{c}{($+$183.5,$-$217.4)}   & \multicolumn{2}{c}{($+$169.1, $-$200.2)} \\
\hline
  Species & $\lambda$ (\AA)  & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   77 &  52 &    15 &  11 &   31 &  12 &   28 &  11 &      &     \\
~[Ne III]               & 3868 &  129 &  27 &    32 &  11 &   82 &  14 &   84 &  11 &   55 &  12 \\
~[Ne~III] + H$\epsilon$ & 3970 &   66 &  49 &    27 &  14 &   40 &  13 &   50 &  40 &      &     \\
~H$\delta$              & 4101 &      &     &    15 &   8 &      &     &   26 &   9 &   26 &  13 \\
~H$\gamma$              & 4340 &   41 &  13 &    36 &   9 &   40 &  14 &   30 &  11 &   44 &  13 \\
~[O~III]                & 4363 &      &     &       &     &      &     &      &     &      &     \\
~He~I                   & 4471 &      &     &       &     &      &     &      &     &      &     \\
~He~II                  & 4686 &   57 &  13 &       &     &   13 &  11 &      &     &      &     \\
~H$\beta$               & 4861 &  100 &   0 &   100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  684 &  97 &   180 &  20 &  529 &  50 &  445 &  41 &  366 &  45 \\
~[O~III]                & 5007 & 1956 & 271 &   516 &  51 & 1540 & 140 & 1336 & 121 & 1083 & 128 \\
~He~I                   & 5876 &   20 &  11 &    16 &   8 &   15 &   6 &   23 &   6 &      &     \\
~[N~II]                 & 6548 &  111 &  19 &    77 &   9 &      &     &   67 &   9 &   24 &   8 \\
~H$\alpha$              & 6562 &  420 &  59 &   365 &  36 &  383 &  36 &  382 &  35 &  415 &  49 \\
~[N~II]                 & 6583 &  335 &  48 &   266 &  26 &   34 &   7 &  194 &  19 &   63 &  10 \\
~He~I                   & 6678 &      &     &       &     &   11 &   4 &      &     &      &     \\
~[S~II]                 & 6716 &      &     &       &     &      &     &      &     &      &     \\
~[S~II]                 & 6730 &   12 &   9 &       &     &      &     &   11 &   5 &   20 &   8 \\
~[Ar~III]               & 7133 &   31 &   8 &    32 &   7 &   19 &  8  &   33 &   7 &   21 &   8 \\
~[O~II]                 & 7325 &   69 &  20 &    20 &  12 &      &     &   58 &  15 &      &     \\
\hline                
log F(H$\beta$)         &      & -16.37 & 0.06 & -16.17 & 0.04 & -16.22 & 0.04 & -16.11 & 0.04 & -16.21 & 0.05 \\
m$_{5007A}$             &      &  23.97 & 0.15 &  24.91 & 0.11 &  23.83 & 0.10 &  23.71 & 0.10 &  24.19 & 0.13 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
                        &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F56 \#16} & \multicolumn{2}{c}{F56 \#17} &  \multicolumn{2}{c}{F56 \#18} \\
   &   & \multicolumn{2}{c}{5419}    & \multicolumn{2}{c}{5428}  &  \multicolumn{2}{c}{5422}   \\
   &   & \multicolumn{2}{c}{($+$139.3,$-$175.8)}  & \multicolumn{2}{c}{($+$146.7,$-$145.7)}  & \multicolumn{2}{c}{($+$107.6,$-$151.4)} \\
\hline
  Species & $\lambda$ (\AA)  & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   41 &  16 &      &     &   26 &  18  \\
~[Ne III]               & 3868 &   48 &  12 &   26 &  10 &   88 &  21  \\
~[Ne~III] + H$\epsilon$ & 3970 &   16 &   7 &   18 &  10 &   29 &  15  \\
~H$\delta$              & 4101 &      &     &      &     &      &      \\
~H$\gamma$              & 4340 &   37 &   7 &   30 &   8 &      &      \\
~[O~III]                & 4363 &      &     &      &     &      &      \\
~He~I                   & 4471 &   20 &   7 &      &     &      &      \\
~He~II                  & 4686 &      &     &      &     &      &      \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &  100 &   0  \\
~[O~III]                & 4959 &  369 &  31 &  275 &  34 &  416 &  74  \\
~[O~III]                & 5007 & 1063 &  84 &  861 & 101 & 1315 & 230  \\
~He~I                   & 5876 &   24 &   9 &   30 &  12 &   28 &  13  \\
~[N~II]                 & 6548 &   36 &   7 &      &     &  102 &  23  \\
~H$\alpha$              & 6562 &  415 &  34 &  356 &  42 &  447 &  79  \\
~[N~II]                 & 6583 &  147 &  14 &      &     &  323 &  58  \\
~He~I                   & 6678 &      &     &      &     &      &      \\
~[S~II]                 & 6716 &      &     &      &     &      &      \\
~[S~II]                 & 6730 &   11 &   6 &      &     &   30 &  11  \\
~[Ar~III]               & 7133 &   24 &   8 &      &     &      &      \\
~[O~II]                 & 7325 &      &     &      &     &      &      \\
\hline                
log F(H$\beta$)         &      & -16.15 & 0.03 & -16.19 & 0.05 & -16.35 & 0.08 \\
m$_{5007A}$             &      &  24.07 & 0.09 &  24.41 & 0.13 &  24.34 & 0.19 \\
                        &      &        &      &        &      &        &      \\
\hline\hline
\hline\hline
\newpage

   &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F42 \#1} & \multicolumn{2}{c}{F42 \#2} & \multicolumn{2}{c}{F42 \#3} & \multicolumn{2}{c}{F42 \#4} &  \multicolumn{2}{c}{F42 \#6} \\
   &   & \multicolumn{2}{c}{4504}    & \multicolumn{2}{c}{4502} & \multicolumn{2}{c}{4527}  & \multicolumn{2}{c}{4506} &  \multicolumn{2}{c}{0530}\\
   &   & \multicolumn{2}{c}{($-$393.2,$-$84.9)} & \multicolumn{2}{c}{($-$362.5, $-$71.3)} & \multicolumn{2}{c}{($-$345.6,$-$126.0)}  & \multicolumn{2}{c}{($-$318.8,$-$79.3)}  & \multicolumn{2}{c}{($-$278.7,$-$34.0)}\\
\hline
  Species & $\lambda$ (\AA)  & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &      &     &   75 &  37  &      &     &   21 &   6 &   44 &  34 \\
~[Ne III]               & 3868 &   61 &   8 &  134 &  17  &   19 &   4 &   28 &   4 &   42 &   7 \\
~[Ne~III] + H$\epsilon$ & 3970 &   33 &   6 &   51 &   8  &      &     &   20 &   3 &      &     \\
~H$\delta$              & 4101 &   17 &   5 &      &      &   19 &  10 &   17 &   4 &      &     \\
~H$\gamma$              & 4340 &   37 &   6 &   45 &  29  &   43 &   7 &   42 &   5 &   37 &   7 \\
~[O~III]                & 4363 &      &     &      &      &      &     &      &     &      &    \\
~He~I                   & 4471 &      &     &      &      &      &     &    5 &   2 &      &     \\
~He~II                  & 4686 &      &     &   36 &   8  &      &     &       &    &      &    \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0  &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  350 &  24 &  625 &  60  &  182 &  13 &  222 &  12 &  289 &  25 \\
~[O~III]                & 5007 & 1078 &  70 & 1872 & 177  &  582 &  38 &  663 &  33 &  778 &  64 \\
~He~I                   & 5876 &   28 &   8 &      &      &      &     &    7 &   2 &   32 &  11 \\
~[N~II]                 & 6548 &      &     &      &      &   65 &   9 &      &     &      &     \\
~H$\alpha$              & 6562 &  367 &  25 &  462 &  46  &  437 &  29 &  361 &  18 &  349 &  30 \\
~[N~II]                 & 6583 &   78 &   7 &  231 &  26  &  203 &  15 &  147 &   8 &   18 &   7 \\
~[S~II]                 & 6716 &   20 &   5 &      &      &      &     &    6 &   2 &      &     \\
~[S~II]                 & 6730 &   27 &   7 &      &      &      &     &   12 &   4 &   26 &  11 \\
~[Ar~III]               & 7133 &   23 &   6 &      &      &   37 &   8 &   30 &   5 &      &     \\
~[O~II]                 & 7325 &      &     &      &      &      &     &      &     &   37 &   6 \\
\hline                
log F(H$\beta$)         &      & -16.56 & 0.03 & -16.78 & 0.04 & -16.62 & 0.03 & -16.43 & 0.02 & -16.62 & 0.04 \\
m$_{5007A}$             &      &  25.09 & 0.07 &  25.04 & 0.10 &  25.89 & 0.07 &  25.27 & 0.05 &  25.59 & 0.09 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
                        &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F42 \#7} & \multicolumn{2}{c}{F42 \#8} & \multicolumn{2}{c}{F42 \#9} & \multicolumn{2}{c}{F42 \#10} &  \multicolumn{2}{c}{F42 \#11} \\
   &   &  \multicolumn{2}{c}{0519} & \multicolumn{2}{c}{4217} & \multicolumn{2}{c}{4244} & \multicolumn{2}{c}{4211} & \multicolumn{2}{c}{0509} \\
   &   &  \multicolumn{2}{c}{($-$ 253.4,$-$81.8)}   & \multicolumn{2}{c}{($-$229.7, $-$119.5)} & \multicolumn{2}{c}{($-$209.0,$-$72.3)}  & \multicolumn{2}{c}{($-$179.6,$-$119.8)}  & \multicolumn{2}{c}{($-$165.4,$-$52.4)} \\
\hline
  Species & $\lambda$ (\AA)  & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &      &     &   40 &   7 &   12 &   8 &    48 &   4 &      &     \\
~[Ne III]               & 3868 &   80 &   9 &   78 &   8 &   66 &  10 &    54 &   5 &   45 &   7 \\
~[Ne~III] + H$\epsilon$ & 3970 &   36 &   7 &   31 &   7 &   27 &  10 &    18 &   3 &      &     \\
~H$\delta$              & 4101 &   20 &   6 &   18 &   6 &      &     &    22 &   5 &   19 &   5 \\
~H$\gamma$              & 4340 &   40 &   7 &   39 &   7 &   50 &  33 &    44 &   7 &   43 &  10 \\
~[O~III]                & 4363 &      &     &      &     &      &     &    10 &   6 &      &     \\
~He~I                   & 4471 &      &     &      &     &      &     &       &     &      &     \\
~He~II                  & 4686 &   23 &   8 &      &     &      &     &    20 &   4 &      &     \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &  100 &   0 &   100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  512 &  42 &  431 &  31 &  339 &  30 &   271 &  14 &  313 &  26 \\
~[O~III]                & 5007 & 1522 & 121 & 1315 &  90 & 1081 &  90 &   827 &  41 &  973 &  78 \\
~He~I                   & 5876 &      &     &      &     &   29 &  12 &       &     &      &     \\
~[N~II]                 & 6548 &      &     &      &     &      &     &    58 &  20 &  117 &  24 \\
~H$\alpha$              & 6562 &  410 &  34 &  390 &  28 &  412 &  37 &   447 &  23 &  372 &  33 \\
~[N~II]                 & 6583 &  142 &  16 &  161 &  14 &  118 &  14 &   278 &  15 &  226 &  21 \\
~He~I                   & 6678 &      &     &      &     &      &     &    15 &   4 &      &     \\
~[S~II]                 & 6716 &      &     &      &     &      &     &    22 &   5 &      &     \\
~[S~II]                 & 6730 &      &     &      &     &      &     &    37 &   7 &   16 &   7 \\
~[Ar~III]               & 7133 &      &     &      &     &   48 &  10 &    29 &   6 &   84 &  25 \\
~[O~II]                 & 7325 &      &     &      &     &   72 &  31 &       &     &      &     \\
\hline                
log F(H$\beta$)         &      &  -16.63 & 0.03 & -16.60 & 0.03 & -16.70 & 0.04 & -16.38 & 0.02 & -16.59 & 0.04 \\
m$_{5007A}$             &      &   24.87 & 0.09 &  24.97 & 0.08 &  25.43 & 0.09 &  24.90 & 0.05 &  25.25 & 0.09 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
&      &      &     &      &    &      &     &      &      &      &     \\
   &   &  \multicolumn{2}{c}{F42 \#12b} & \multicolumn{2}{c}{F42 \#13} & \multicolumn{2}{c}{F42 \#14b} & \multicolumn{2}{c}{F42 \#15b} &  \multicolumn{2}{c}{F42 \#16a}\\
   &   &  \multicolumn{2}{c}{4214} & \multicolumn{2}{c}{4248} & \multicolumn{2}{c}{4210} & \multicolumn{2}{c}{4245} & \multicolumn{2}{c}{4207}\\
   &   &  \multicolumn{2}{c}{($-$135.0,$-$115.2)}   & \multicolumn{2}{c}{($-$115.2, $-$103.1)} & \multicolumn{2}{c}{($-$99.8,$-$73.0)} & \multicolumn{2}{c}{($-$68.7,$-$65.2)} & \multicolumn{2}{c}{($-$48.4,$-$102.4)} \\
\hline
 Species & $\lambda$ (\AA)  & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &      &     &   56 &  32 &    50 &  38 &      &     &   65 &  14 \\
~[Ne III]               & 3868 &  114 &  15 &  151 &  80 &   160 &  32 &   43 &   9 &  100 &  16 \\
~[Ne~III] + H$\epsilon$ & 3970 &   64 &  10 &   53 &  32 &       &     &      &     &   34 &  10 \\
~H$\delta$              & 4101 &      &     &      &     &       &     &      &     &      &     \\
~H$\gamma$              & 4340 &   40 &  12 &      &     &       &     &   31 &  17 &   44 &  15 \\
~[O~III]                & 4363 &      &     &      &     &       &     &      &     &   19 &   8 \\
~He~I                   & 4471 &      &     &      &     &       &     &      &     &      &     \\
~He~II                  & 4686 &   14 &  12 &   31 &  24 &    58 &  29 &      &     &      &     \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &   100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  569 &  57 &  690 & 356 &   796 & 140 &  270 &  33 &  574 &  74 \\
~[O~III]                & 5007 & 1747 & 172 & 2185 & 1125 & 2438 & 426 &  872 & 101 & 1749 & 224 \\
~He~I                   & 5876 &      &     &      &     &       &     &      &     &      &     \\
~[N~II]                 & 6548 &      &     &      &     &       &     &      &     &   64 &  16 \\
~H$\alpha$              & 6562 &  504 &  51 &  507 & 263 &   493 &  89 &  432 &  51 &  385 &  52 \\
~[N~II]                 & 6583 &  197 &  23 &  246 & 130 &   171 &  36 &      &     &  192 &  30 \\
~He~I                   & 6678 &      &     &      &     &       &     &      &     &      &     \\
~[S~II]                 & 6716 &      &     &      &     &       &     &      &     &      &     \\
~[S~II]                 & 6730 &      &     &      &     &       &     &   35 &  10 &      &     \\
~[Ar~III]               & 7133 &      &     &      &     &       &     &      &     &      &     \\
~[O~II]                 & 7325 &      &     &      &     &       &     &      &     &   44 &  19 \\
\hline                
log F(H$\beta$)         &      &  -16.73 & 0.04 & -17.10 & 0.22 & -16.88 & 0.08 & -16.64 & 0.05 & -16.65 & 0.06 \\
m$_{5007A}$             &      &   24.97 & 0.11 &  25.66 & 0.56 &  24.99 & 0.19 &  25.51 & 0.13 &  24.77 & 0.14 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
                       &      &      &     &      &    &      &     &      &      &      &     \\
    &    &  \multicolumn{2}{c}{F42 \#17} & \multicolumn{2}{c}{F42 \#18} \\
    &    &  \multicolumn{2}{c}{4264} & \multicolumn{2}{c}{4212} \\
    &    &  \multicolumn{2}{c}{($-$13.9,$-$166.9)} & \multicolumn{2}{c}{($-$5.9,$-$115.2)} \\
\hline
Species & $\lambda$ (\AA)  & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &      &     &      &     \\
~[Ne III]               & 3868 &      &     &   40 &   9 \\
~[Ne~III] + H$\epsilon$ & 3970 &      &     &      &     \\
~H$\delta$              & 4101 &      &     &      &     \\
~H$\gamma$              & 4340 &   34 &   8 &   46 &  11 \\
~[O~III]                & 4363 &      &     &      &     \\
~He~I                   & 4471 &      &     &      &     \\
~He~II                  & 4686 &      &     &   17 &  14 \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  210 &  16 &  553 &  61 \\
~[O~III]                & 5007 &  608 &  42 & 1616 & 175 \\
~He~I                   & 5876 &      &     &      &     \\
~[N~II]                 & 6548 &   51 &  11 &      &     \\
~H$\alpha$              & 6562 &  495 &  36 &  583 &  65 \\
~[N~II]                 & 6583 &  191 &  18 &   69 &  16 \\
~He~I                   & 6678 &      &     &      &     \\
~[S~II]                 & 6716 &      &     &      &     \\
~[S~II]                 & 6730 &      &     &      &     \\
~[Ar~III]               & 7133 &      &     &      &     \\
~[O~II]                 & 7325 &      &     &      &     \\
\hline                
log F(H$\beta$)         &      & -16.61 & 0.03 & -16.65 & 0.05 \\
m$_{5007A}$             &      &  25.81 & 0.07 &  24.85 & 0.12 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
\hline\hline
\newpage

   &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F34 \#1} & \multicolumn{2}{c}{F34 \#2} &  \multicolumn{2}{c}{F34 \#4} & \multicolumn{2}{c}{F34 \#7} & \multicolumn{2}{c}{F34 \#11} \\
   &   & \multicolumn{2}{c}{2606} & \multicolumn{2}{c}{2603} & \multicolumn{2}{c}{2607} & \multicolumn{2}{c}{3403} & \multicolumn{2}{c}{3404} \\
   &   & \multicolumn{2}{c}{($-$497.0,$-$921.7)} & \multicolumn{2}{c}{($-$548.8, $-$902.6)} & \multicolumn{2}{c}{($-$446.9,$-$860.0)}  & \multicolumn{2}{c}{($-$433.1,$-$790.8)}  & \multicolumn{2}{c}{($-$409.1,$-$693.3)} \\
\hline
Species & $\lambda$ (\AA)  & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   64 &   7 &   64 &   7 &   48 &   9 &   55 &  28 &   30 &  11 \\
~[Ne III]               & 3868 &   72 &   5 &   45 &   5 &   49 &   5 &   98 &   6 &   95 &  11 \\
~[Ne~III] + H$\epsilon$ & 3970 &   25 &   4 &      &     &   35 &   6 &   39 &   5 &   28 &   7 \\
~H$\delta$              & 4101 &   23 &   4 &   16 &   4 &   24 &   4 &   25 &   5 &   24 &   6 \\
~H$\gamma$              & 4340 &   35 &   3 &   44 &   5 &   46 &   5 &   43 &   6 &   49 &   8 \\
~[O~III]                & 4363 &      &     &    9 &   4 &      &     &    8 &   2 &   18 &   9 \\
~He~I                   & 4471 &      &     &   17 &   4 &      &     &    9 &   3 &   18 &   7 \\
~He~II                  & 4686 &    2 &   2 &    8 &   4 &      &     &    t &     &   48 &   9 \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  404 &  15 &  261 &  13 &  319 &  16 &  535 &  21 &  530 &  45 \\
~[O~III]                & 5007 & 1214 &  43 &  782 &  37 &  972 &  45 & 1591 &  62 & 1574 & 130 \\
~He~I                   & 5876 &      &     &   32 &   9 &      &     &      &     &      &     \\
~[N~II]                 & 6548 &   33 &   9 &      &     &      &     &      &     &      &     \\
~H$\alpha$              & 6562 &  410 &  17 &  528 &  28 &  454 &  24 &  447 &  20 &  421 &  43 \\
~[N~II]                 & 6583 &  152 &   9 &  108 &  12 &  151 &  11 &  116 &   9 &   27 &  11 \\
~He~I                   & 6678 &      &     &   26 &   6 &      &     &      &     &    8 &   8 \\
~[S~II]                 & 6716 &      &     &      &     &      &     &      &     &      &     \\
~[S~II]                 & 6730 &      &     &      &     &      &     &      &     &      &     \\
~[Ar~III]               & 7133 &    6 &   4 &      &     &   39 &  10 &   37 &   7 &      &     \\
~[O~II]                 & 7325 &    6 &   5 &      &     &   33 &  16 &      &     &      &     \\
\hline                

log F(H$\beta$)         &      & -16.56 & 0.02 & -16.70 & 0.03 & -16.69 & 0.03 & -16.59 & 0.03 & -16.94 & 0.05 \\
m$_{5007A}$             &      &  24.96 & 0.04 &  25.78 & 0.05 &  25.51 & 0.05 &  24.73 & 0.04 &  25.62 & 0.09 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
                        &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F34 \#12} & \multicolumn{2}{c}{F34 \#14} & \multicolumn{2}{c}{F34 \#15} & \multicolumn{2}{c}{F34 \#16} \\
   &   & \multicolumn{2}{c}{3405}    & \multicolumn{2}{c}{3505}    &   \multicolumn{2}{c}{3504}   &  \multicolumn{2}{c}{3506} \\
   &   & \multicolumn{2}{c}{($-$424.4,$-$682.1)}   & \multicolumn{2}{c}{($-$458,3,$-$622.8)} &
         \multicolumn{2}{c}{($-$490.7,$-$611.0)}   & \multicolumn{2}{c}{($-$434.5,$-$592.1)} \\
\hline
  Species & $\lambda$ (\AA)  & F$_{Obs}$ & $\pm$ &  F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ & F$_{Obs}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   48 &  16 &   38 &   4 &      &     &  138 &  16 \\
~[Ne III]               & 3868 &   34 &   7 &   66 &   5 &   93 &   9 &  111 &  14 \\
~[Ne~III] + H$\epsilon$ & 3970 &      &     &   30 &   4 &      &     &   46 &   9 \\
~H$\delta$              & 4101 &      &     &   15 &  10 &   20 &   6 &      &     \\
~H$\gamma$              & 4340 &   35 &  8  &   47 &   5 &   45 &   6 &   46 &  12 \\
~[O~III]                & 4363 &      &     &    7 &   3 &   13 &   5 &   25 &   8 \\
~He~I                   & 4471 &      &     &    5 &   3 &      &     &      &     \\
~He~II                  & 4686 &   45 &   9 &      &     &   21 &  15 &   47 &  12  \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  477 &  45 &  403 &  18 &  455 &  30 &  532 &  50 \\
~[O~III]                & 5007 & 1426 & 132 & 1193 &  53 & 1349 &  87 & 1647 & 151 \\
~He~I                   & 5876 &   49 &  25 &      &     &      &     &      &     \\
~[N~II]                 & 6548 &      &     &      &     &      &     &   88 &  13 \\
~H$\alpha$              & 6562 &  321 &  30 &  380 &  19 &  475 &  34 &  458 &  48 \\
~[N~II]                 & 6583 &   21 &   8 &   59 &   7 &   43 &  11 &  418 &  44 \\
~He~I                   & 6678 &      &     &      &     &      &     &      &     \\
~[S~II]                 & 6716 &      &     &      &     &      &     &      &     \\
~[S~II]                 & 6730 &      &     &      &     &      &     &   36 &  22 \\
~[Ar~III]               & 7133 &      &     &      &     &      &     &      &     \\
~[O~II]                 & 7325 &   57 &  26 &      &     &      &     &      &     \\
\hline                
log F(H$\beta$)         &      & -16.98 & 0.05 & -16.63 & 0.03 & -16.83 & 0.04 & -17.03 & 0.04 \\
m$_{5007A}$             &      &  25.84 & 0.10 &  25.16 & 0.05 &  25.50 & 0.07 &  25.81 & 0.10 \\
                        &      &      &     &      &    &      &     &      &      &      &    \\
\hline\hline
\end{longtable}
\newpage

\begin{longtable}{l l | r r | r r | r r | r r | r r}
\caption{NGC~5128 PN spectra - extinction corrected line fluxes}
\label{DeredFlux}
\endfirsthead

  &   & \multicolumn{2}{c}{F56 \#1} & \multicolumn{2}{c}{F56 \#2} &  \multicolumn{2}{c}{F56 \#3} & \multicolumn{2}{c}{F56 \#4} & \multicolumn{2}{c}{F56 \#5} \\
  &   & \multicolumn{2}{c}{5615}  & \multicolumn{2}{c}{5601}    &   \multicolumn{2}{c}{5621}   &  \multicolumn{2}{c}{5611}     & \multicolumn{2}{c}{5608} \\
  &   & \multicolumn{2}{c}{($+$297.6,$-$492.5)}  & \multicolumn{2}{c} {($+$284.3,$-$465.9)}  & \multicolumn{2}{c}{($+$287.4,$-$448.7)}  &  \multicolumn{2}{c}{($+$298.7,$-$405.0)}   & \multicolumn{2}{c}{($+$268.9, $-$394.1)} \\
\hline
 Species & $\lambda$ (\AA)  & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   50 &  42 &    56 &  13 &  120 &  29 &      &      &      &     \\
~[Ne III]               & 3868 &   49 &  18 &   124 &  13 &   76 &  22 &   95 &  25  &  150 &  81 \\
~[Ne~III] + H$\epsilon$ & 3970 &      &     &    37 &   8 &      &     &      &      &   72 &  42 \\
~H$\delta$              & 4101 &      &     &    27 &  10 &      &     &      &      &      &     \\
~H$\gamma$              & 4340 &   41 &  15 &    58 &  10 &   51 &  17 &   35 &  14  &      &     \\
~[O~III]                & 4363 &      &     &    28 &   8 &      &     &      &      &      &     \\
~He~I                   & 4471 &      &     &     6 &   3 &      &     &      &      &      &     \\
~He~II                  & 4686 &      &     &    39 &   8 &      &     &      &      &      &     \\
~H$\beta$               & 4861 &  100 &   0 &   100 &   0 &  100 &   0 &  100 &   0  &  100 &   0 \\
~[O~III]                & 4959 &  291 &  26 &   457 &  31 &  268 &  34 &  323 &  47  &  533 &  62 \\
~[O~III]                & 5007 &  836 &  66 &  1367 &  90 &  772 &  87 &  925 & 129  & 1536 & 166 \\
~He~I                   & 5876 &      &     &     6 &   3 &      &     &   18 &   5  &      &     \\
~[N~II]                 & 6548 &   31 &   5 &    18 &   4 &   46 &  10 &   51 &  10  &      &     \\
~H$\alpha$              & 6562 &  282 &  23 &   281 &  19 &  282 &  32 &  282 &  40  &  281 &  32 \\
~[N~II]                 & 6583 &  105 &  10 &    55 &   5 &  181 &  21 &  168 &  24  &   17 &   7 \\
~He~I                   & 6678 &      &     &     7 &   4 &      &     &      &      &      &     \\
~[S~II]                 & 6716 &      &     &       &     &   24 &  19 &   14 &   5  &      &     \\
~[S~II]                 & 6730 &    9 &   5 &       &     &   13 &   7 &    7 &   4  &      &     \\
~[Ar~III]               & 7133 &   11 &   6 &     8 &   3 &   12 &   6 &   37 &   8  &   24 &  21 \\
~[O~II]                 & 7325 &      &     &    14 &   4 &   58 &  20 &   17 &   7  &      &     \\
\hline                
c                       &      &   0.46 & 0.11 &   0.48 & 0.09 &   0.62 & 0.16 &   0.53 & 0.20 &   0.56 & 0.16 \\
log F(H$\beta$)         &      & -15.91 & 0.03 & -15.58 & 0.03 & -15.88 & 0.05 & -15.86 & 0.06 & -16.03 & 0.05 \\
m$_{5007A}$             &      &  23.73 & 0.09 &  22.37 & 0.07 &  23.73 & 0.12 &  23.49 & 0.15 &  23.37 & 0.12 \\
                        &      &        &      &        &      &        &      &        &      &        &     \\
\hline\hline
                        &      &        &     &         &      &        &        &      &      &      &     \\
   &   & \multicolumn{2}{c}{F56 \#6} & \multicolumn{2}{c}{F56 \#8} &  \multicolumn{2}{c}{F56 \#9} & \multicolumn{2}{c}{F56 \#10} & \multicolumn{2}{c}{F56 \#11} \\
   &   & \multicolumn{2}{c}{5602}    & \multicolumn{2}{c}{5425}    &   \multicolumn{2}{c}{5456}   &  \multicolumn{2}{c}{5416}     & \multicolumn{2}{c}{5409} \\
   &   & \multicolumn{2}{c}{($+$247.7,$-$372.5)}  & \multicolumn{2}{c} {($+$260.2,$-$326.0)}  & \multicolumn{2}{c}{($+$235.0,$-$312.2)}  &  \multicolumn{2}{c}{($+$241.5,$-$281.6)}   & \multicolumn{2}{c}{($+$240.2, $-$279.3)} \\
\hline
 Species & $\lambda$ (\AA) & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   63 &  13 &    46 &  12 &      &     &   31 &  19 &   33 &   6 \\
~[Ne III]               & 3868 &  109 &  17 &    59 &  15 &      &     &   87 &  14 &  109 &  11 \\
~[Ne~III] + H$\epsilon$ & 3970 &   73 &  11 &    36 &  19 &      &     &   66 &  38 &   52 &  26 \\
~H$\delta$              & 4101 &   18 &  13 &    32 &  20 &      &     &   33 &   9 &   30 &  11 \\
~H$\gamma$              & 4340 &   53 &   8 &    47 &  11 &      &     &   49 &  10 &   51 &  10 \\
~[O~III]                & 4363 &      &     &       &     &      &     &      &     &      &     \\
~He~I                   & 4471 &      &     &       &     &      &     &      &     &      &     \\
~He~II                  & 4686 &      &     &       &     &      &     &      &     &      &     \\
~H$\beta$               & 4861 &  100 &   0 &   100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  416 &  34 &   286 &  27 &  262 & 107 &  373 &  29 &  470 &  36 \\
~[O~III]                & 5007 & 1203 &  94 &   841 &  76 &  789 & 309 & 1137 &  84 & 1344 & 101 \\
~He~I                   & 5876 &   10 &   2 &    28 &   7 &      &     &   21 &   6 &   10 &   6 \\
~[N~II]                 & 6548 &   23 &   3 &    59 &   7 &      &     &   21 &   4 &   49 &  10 \\
~H$\alpha$              & 6562 &  281 &  22 &   282 &  26 &  282 & 115 &  281 &  21 &  282 &  64 \\
~[N~II]                 & 6583 &   89 &   8 &   181 &  17 &   48 &  34 &   81 &   7 &  135 &  29 \\
~He~I                   & 6678 &   10 &   3 &    14 &   9 &      &     &      &     &      &     \\
~[S~II]                 & 6716 &      &     &    10 &   3 &      &     &      &     &      &     \\
~[S~II]                 & 6730 &      &     &    14 &   4 &      &     &   10 &   5 &    9 &   2 \\
~[Ar~III]               & 7133 &   30 &   5 &    29 &   6 &      &     &   34 &   5 &   25 &   6 \\
~[O~II]                 & 7325 &   19 &   8 &    33 &  11 &      &     &   16 &  12 &      &     \\
\hline                
c                       &      &  0.71  & 0.11 &   0.35 & 0.13 &   0.09 & 0.30 &   0.45 & 0.11 &   0.24 & 0.32  \\
log F(H$\beta$)         &      & -15.37 & 0.03 & -15.78 & 0.04 & -17.37 & 0.19 & -15.69 & 0.03 & -15.88 & 0.03 \\
m$_{5007A}$             &      &  21.99 & 0.09 &  23.39 & 0.10 &  27.44 & 0.43 &  23.93 & 0.08 &  23.13 & 0.08 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\ 
\hline\hline
                        &      &      &     &      &    &      &     &      &      &      &     \\
    &   & \multicolumn{2}{c}{F56 \#12a} & \multicolumn{2}{c}{F56 \#12b} &  \multicolumn{2}{c}{F56 \#13b} & \multicolumn{2}{c}{F56 \#14} & \multicolumn{2}{c}{F56 \#15} \\
    &   & \multicolumn{2}{c}{5418}    & \multicolumn{2}{c}{5438}    &   \multicolumn{2}{c}{5413}   & \multicolumn{2}{c}{5408}     & \multicolumn{2}{c}{5421} \\
    &   & \multicolumn{2}{c}{($+$221.9,$-$245.1)}  & \multicolumn{2}{c} {($+$220.2,$-$242.0)}  & \multicolumn{2}{c}{($+$201.5,$-$225.7)}  &  \multicolumn{2}{c}{($+$183.5,$-$217.4)}   & \multicolumn{2}{c}{($+$169.1, $-$200.2)} \\
\hline
  Species & $\lambda$ (\AA)  & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &  106 &  72 &    19 &  14 &   40 &  16 &   36 &  14 &      &     \\
~[Ne III]               & 3868 &  172 &  35 &    39 &  13 &  102 &  17 &  105 &  14 &   73 &  16 \\
~[Ne~III] + H$\epsilon$ & 3970 &   85 &  63 &    32 &  16 &   48 &  15 &   61 &  49 &      &     \\
~H$\delta$              & 4101 &      &     &    18 &   9 &      &     &   30 &  11 &   32 &  16 \\
~H$\gamma$              & 4340 &   48 &  15 &    40 &  10 &   46 &  16 &   35 &  11 &   52 &  15 \\
~[O~III]                & 4363 &      &     &       &     &      &     &      &     &      &     \\
~He~I                   & 4471 &      &     &       &     &      &     &      &     &      &     \\
~He~II                  & 4686 &   60 &  14 &       &     &   14 &  11 &      &     &      &     \\
~H$\beta$               & 4861 &  100 &   0 &   100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  665 &  94 &   177 &  19 &  517 &  48 &  435 &  40 &  356 &  44 \\
~[O~III]                & 5007 & 1872 & 259 &   502 &  49 & 1488 & 136 & 1292 & 117 & 1037 & 123 \\
~He~I                   & 5876 &   15 &   9 &    14 &   7 &   12 &   5 &   19 &   5 &      &     \\
~[N~II]                 & 6548 &   75 &  13 &    60 &   7 &      &     &   50 &   7 &   17 &   6 \\
~H$\alpha$              & 6562 &  283 &  40 &   282 &  28 &  281 &  26 &  283 &  26 &  282 &  34 \\
~[N~II]                 & 6583 &  225 &  32 &   205 &  20 &   25 &   5 &  143 &  14 &   42 &   7 \\
~He~I                   & 6678 &      &     &       &     &    8 &   3 &      &     &      &     \\
~[S~II]                 & 6716 &      &     &       &     &      &     &      &     &      &     \\
~[S~II]                 & 6730 &    8 &   6 &       &     &      &     &    8 &   4 &   13 &   6 \\
~[Ar~III]               & 7133 &   19 &   5 &    23 &   5 &   13 &  6  &   23 &   5 &   13 &   5 \\
~[O~II]                 & 7325 &   42 &  13 &    13 &   8 &      &     &   37 &  10 &      &     \\
\hline                
c                       &      &  0.55  & 0.20 &   0.36 & 0.14 &   0.43 & 0.13 &   0.42 & 0.13 &   0.54 & 0.17 \\
log F(H$\beta$)         &      & -15.83 & 0.06 & -15.81 & 0.04 & -15.79 & 0.04 & -15.69 & 0.04 & -15.67 & 0.05 \\
m$_{5007A}$             &      &  22.64 & 0.15 &  24.04 & 0.11 &  22.79 & 0.10 &  22.70 & 0.10 &  24.19 & 0.13 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
                        &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F56 \#16} & \multicolumn{2}{c}{F56 \#17} &  \multicolumn{2}{c}{F56 \#18} \\
   &   & \multicolumn{2}{c}{5419}    & \multicolumn{2}{c}{5428}  &  \multicolumn{2}{c}{5422}   \\
   &   & \multicolumn{2}{c}{($+$139.3,$-$175.8)}  & \multicolumn{2}{c}{($+$146.7,$-$145.7)}  & \multicolumn{2}{c}{($+$107.6,$-$151.4)} \\
\hline
  Species & $\lambda$ (\AA)  & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   57 &  21 &      &     &   37 &  26  \\
~[Ne III]               & 3868 &   63 &  16 &   31 &  12 &  123 &  30  \\
~[Ne~III] + H$\epsilon$ & 3970 &   21 &   9 &   21 &  12 &   40 &  20  \\
~H$\delta$              & 4101 &      &     &      &     &      &      \\
~H$\gamma$              & 4340 &   43 &   9 &   34 &   9 &      &      \\
~[O~III]                & 4363 &      &     &      &     &      &      \\
~He~I                   & 4471 &   22 &   8 &      &     &      &      \\
~He~II                  & 4686 &      &     &      &     &      &      \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &  100 &   0  \\
~[O~III]                & 4959 &  359 &  30 &  270 &  33 &  402 &  72  \\
~[O~III]                & 5007 & 1018 &  81 &  840 &  98 & 1249 & 218  \\
~He~I                   & 5876 &   19 &   7 &   26 &  11 &   20 &  10  \\
~[N~II]                 & 6548 &   25 &   5 &      &     &   64 &  15  \\
~H$\alpha$              & 6562 &  282 &  23 &  283 &  33 &  282 &  50  \\
~[N~II]                 & 6583 &  100 &  10 &      &     &  203 &  36  \\
~He~I                   & 6678 &      &     &      &     &      &      \\
~[S~II]                 & 6716 &      &     &      &     &      &      \\
~[S~II]                 & 6730 &    7 &   4 &      &     &   18 &   7  \\
~[Ar~III]               & 7133 &   15 &   5 &      &     &      &      \\
~[O~II]                 & 7325 &      &     &      &     &      &      \\
\hline
c                       &      &   0.54 & 0.11 &   0.32 & 0.17 &   0.64 & 0.25 \\
log F(H$\beta$)         &      & -15.61 & 0.03 & -15.87 & 0.05 & -15.71 & 0.08 \\
m$_{5007A}$             &      &  22.77 & 0.09 &  23.63 & 0.13 &  22.90 & 0.19 \\
                        &      &        &      &        &      &        &      \\
\hline\hline
\hline\hline
\newpage

   &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F42 \#1} & \multicolumn{2}{c}{F42 \#2} & \multicolumn{2}{c}{F42 \#3} & \multicolumn{2}{c}{F42 \#4} &  \multicolumn{2}{c}{F42 \#6} \\
   &   & \multicolumn{2}{c}{4504}    & \multicolumn{2}{c}{4502} & \multicolumn{2}{c}{4527}  & \multicolumn{2}{c}{4506} &  \multicolumn{2}{c}{0530}\\
   &   & \multicolumn{2}{c}{($-$393.2,$-$84.9)} & \multicolumn{2}{c}{($-$362.5, $-$71.3)} & \multicolumn{2}{c}{($-$345.6,$-$126.0)}  & \multicolumn{2}{c}{($-$318.8,$-$79.3)}  & \multicolumn{2}{c}{($-$278.7,$-$34.0)}\\
\hline
  Species & $\lambda$ (\AA)  & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &      &     &  111 &  56  &      &     &   26 &   7 &   52 &  40 \\
~[Ne III]               & 3868 &   74 &  10 &  192 &  24  &   26 &   5 &   34 &   5 &   50 &   9 \\
~[Ne~III] + H$\epsilon$ & 3970 &   40 &   8 &   71 &  11  &      &     &   24 &   4 &      &     \\
~H$\delta$              & 4101 &   20 &   6 &      &      &   24 &  12 &   20 &   4 &      &     \\
~H$\gamma$              & 4340 &   41 &   7 &   55 &  36  &   52 &   8 &   47 &   6 &   41 &   7 \\
~[O~III]                & 4363 &      &     &      &      &      &     &      &     &      &    \\
~He~I                   & 4471 &      &     &      &      &      &     &    5 &   3 &      &     \\
~He~II                  & 4686 &      &     &   39 &   9  &      &     &      &     &      &    \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0  &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  343 &  23 &  602 &  58  &  176 &  13 &  218 &  12 &  284 &  25 \\
~[O~III]                & 5007 & 1046 &  68 & 1772 & 168  &  554 &  36 &  645 &  32 &  760 &  63 \\
~He~I                   & 5876 &   24 &   6 &      &      &      &     &    6 &   2 &   28 &  10 \\
~[N~II]                 & 6548 &      &     &      &      &   42 &   6 &      &     &      &     \\
~H$\alpha$              & 6562 &  281 &  19 &  281 &  28  &  282 &  19 &  281 &  14 &  281 &  24 \\
~[N~II]                 & 6583 &   60 &   6 &  140 &  16  &  131 &  10 &  114 &   6 &   15 &   6 \\
~[S~II]                 & 6716 &   15 &   4 &      &      &      &     &    5 &   2 &      &     \\
~[S~II]                 & 6730 &   20 &   6 &      &      &      &     &    9 &   3 &   21 &   8 \\
~[Ar~III]               & 7133 &   16 &   4 &      &      &   22 &   5 &   22 &   4 &      &     \\
~[O~II]                 & 7325 &      &     &      &      &      &     &      &     &   28 &   5 \\
\hline                
c                       &      &   0.37 & 0.09 &   0.69 & 0.14 &   0.61 & 0.09 &   0.35 & 0.07 &   0.30 & 0.12 \\
log F(H$\beta$)         &      & -16.19 & 0.03 & -16.09 & 0.04 & -16.01 & 0.03 & -16.08 & 0.02 & -16.32 & 0.04 \\
m$_{5007A}$             &      &  24.19 & 0.07 &  23.37 & 0.10 &  24.41 & 0.07 &  24.43 & 0.05 &  24.86 & 0.09 \\
                        &      &        &     &      &    &      &     &      &      &      &     \\
\hline\hline
                        &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F42 \#7} & \multicolumn{2}{c}{F42 \#8} & \multicolumn{2}{c}{F42 \#9} & \multicolumn{2}{c}{F42 \#10} &  \multicolumn{2}{c}{F42 \#11} \\
   &   &  \multicolumn{2}{c}{0519} & \multicolumn{2}{c}{4217} & \multicolumn{2}{c}{4244} & \multicolumn{2}{c}{4211} & \multicolumn{2}{c}{0509} \\
   &   &  \multicolumn{2}{c}{($-$ 253.4,$-$81.8)}   & \multicolumn{2}{c}{($-$229.7, $-$119.5)} & \multicolumn{2}{c}{($-$209.0,$-$72.3)}  & \multicolumn{2}{c}{($-$179.6,$-$119.8)}  & \multicolumn{2}{c}{($-$165.4,$-$52.4)} \\
\hline
  Species & $\lambda$ (\AA)  & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &      &     &   52 &   9 &   16 &  11 &    69 &   6 &      &     \\
~[Ne III]               & 3868 &  105 &  12 &   99 &  10 &   87 &  13 &    76 &   6 &   55 &   9 \\
~[Ne~III] + H$\epsilon$ & 3970 &   46 &   9 &   38 &   9 &   34 &  13 &    24 &   5 &      &     \\
~H$\delta$              & 4101 &   25 &   7 &   22 &   7 &      &     &    28 &   7 &   22 &   6 \\
~H$\gamma$              & 4340 &   47 &   8 &   44 &   8 &   59 &  38 &    52 &   9 &   48 &  11 \\
~[O~III]                & 4363 &      &     &      &     &      &     &    12 &   7 &      &     \\
~He~I                   & 4471 &      &     &      &     &      &     &       &     &      &     \\
~He~II                  & 4686 &   24 &   8 &      &     &      &     &    21 &   5 &      &     \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &  100 &   0 &   100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  498 &  41 &  421 &  30 &  330 &  29 &   262 &  14 &  306 &  26 \\
~[O~III]                & 5007 & 1460 & 116 & 1268 &  87 & 1036 &  86 &   786 &  39 &  944 &  76 \\
~He~I                   & 5876 &      &     &      &     &   23 &   9 &       &     &      &     \\
~[N~II]                 & 6548 &      &     &      &     &      &     &    37 &  13 &   89 &  18 \\
~H$\alpha$              & 6562 &  282 &  23 &  283 &  21 &  282 &  25 &   282 &  15 &  281 &  25 \\
~[N~II]                 & 6583 &   97 &  11 &  116 &  10 &   80 &  10 &   175 &  10 &  170 &  16 \\
~He~I                   & 6678 &      &     &      &     &      &     &     9 &   3 &      &     \\
~[S~II]                 & 6716 &      &     &      &     &      &     &    14 &   3 &      &     \\
~[S~II]                 & 6730 &      &     &      &     &      &     &    23 &   4 &   12 &   5 \\
~[Ar~III]               & 7133 &      &     &      &     &   30 &   7 &    17 &   3 &   59 &  17 \\
~[O~II]                 & 7325 &      &     &      &     &   44 &  19 &       &     &      &     \\
\hline                
c                       &      &    0.52 & 0.12 &   0.45 & 0.10 &   0.53 & 0.13 &  0.64  & 0.07 &   0.39 & 0.12 \\
log F(H$\beta$)         &      &  -16.11 & 0.03 & -16.15 & 0.03 & -16.17 & 0.04 & -15.74 & 0.02 & -16.20 & 0.04 \\
m$_{5007A}$             &      &   23.61 & 0.09 &  23.88 & 0.08 &  24.15 & 0.09 &  23.36 & 0.05 &  24.31 & 0.09 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
&      &      &     &      &    &      &     &      &      &      &     \\
   &   &  \multicolumn{2}{c}{F42 \#12b} & \multicolumn{2}{c}{F42 \#13} & \multicolumn{2}{c}{F42 \#14b} & \multicolumn{2}{c}{F42 \#15b} &  \multicolumn{2}{c}{F42 \#16}\\
   &   &  \multicolumn{2}{c}{4214} & \multicolumn{2}{c}{4248} & \multicolumn{2}{c}{4210} & \multicolumn{2}{c}{4245} & \multicolumn{2}{c}{4207}\\
   &   &  \multicolumn{2}{c}{($-$135.0,$-$115.2)}   & \multicolumn{2}{c}{($-$115.2, $-$103.1)} & \multicolumn{2}{c}{($-$99.8,$-$73.0)} & \multicolumn{2}{c}{($-$68.7,$-$65.2)} & \multicolumn{2}{c}{($-$48.4,$-$102.4)} \\
\hline
 Species & $\lambda$ (\AA)  & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &      &     &   91 &  52 &    78 &  60 &      &     &   83 &  18 \\
~[Ne III]               & 3868 &  174 &  22 &  230 & 122 &   240 &  48 &   59 &  13 &  125 &  20 \\
~[Ne~III] + H$\epsilon$ & 3970 &   94 &  14 &   78 &  46 &       &     &      &     &   42 &  12 \\
~H$\delta$              & 4101 &      &     &      &     &       &     &      &     &      &     \\
~H$\gamma$              & 4340 &   51 &  15 &      &     &       &     &   37 &  20 &   50 &  17 \\
~[O~III]                & 4363 &      &     &      &     &       &     &      &     &   21 &   9 \\
~He~I                   & 4471 &      &     &      &     &       &     &      &     &      &     \\
~He~II                  & 4686 &   15 &  13 &   33 &  26 &    62 &  32 &      &     &      &     \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &   100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  545 &  55 &  660 & 341 &   763 & 135 &  261 &  32 &  561 &  73 \\
~[O~III]                & 5007 & 1637 & 161 & 2046 & 1053 & 2290 & 401 &  831 &  96 & 1688 & 216 \\
~He~I                   & 5876 &      &     &      &     &       &     &      &     &      &     \\
~[N~II]                 & 6548 &      &     &      &     &       &     &      &     &   46 &  12 \\
~H$\alpha$              & 6562 &  282 &  29 &  282 & 146 &   281 &  51 &  281 &  33 &  281 &  38 \\
~[N~II]                 & 6583 &  110 &  13 &  136 &  72 &    97 &  21 &      &     &  139 &  22 \\
~He~I                   & 6678 &      &     &      &     &       &     &      &     &      &     \\
~[S~II]                 & 6716 &      &     &      &     &       &     &      &     &      &     \\
~[S~II]                 & 6730 &      &     &      &     &       &     &   22 &   6 &      &     \\
~[Ar~III]               & 7133 &      &     &      &     &       &     &      &     &      &     \\
~[O~II]                 & 7325 &      &     &      &     &       &     &      &     &   29 &  12 \\
\hline                
c                       &      &    0.81 & 0.14 &   0.82 & 0.72 &   0.78 & 0.25 &   0.60 & 0.17 &   0.44 & 0.19 \\
log F(H$\beta$)         &      &  -15.92 & 0.04 & -16.28 & 0.22 & -16.10 & 0.08 & -16.04 & 0.05 & -16.21 & 0.06 \\
m$_{5007A}$             &      &   23.01 & 0.11 &  23.69 & 0.56 &  23.11 & 0.19 &  24.06 & 0.13 &  23.71 & 0.14 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
                       &      &      &     &      &    &      &     &      &      &      &     \\
    &    &  \multicolumn{2}{c}{F42 \#17} & \multicolumn{2}{c}{F42 \#18} \\
    &    &  \multicolumn{2}{c}{4264} & \multicolumn{2}{c}{4212} \\
    &    &  \multicolumn{2}{c}{($-$13.9,$-$166.9)} & \multicolumn{2}{c}{($-$5.9,$-$115.2)} \\
\hline
Species & $\lambda$ (\AA)  & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &      &     &      &     \\
~[Ne III]               & 3868 &      &     &   67 &  14 \\
~[Ne~III] + H$\epsilon$ & 3970 &      &     &      &     \\
~H$\delta$              & 4101 &      &     &      &     \\
~H$\gamma$              & 4340 &   43 &  10 &   61 &  14 \\
~[O~III]                & 4363 &      &     &      &     \\
~He~I                   & 4471 &      &     &      &     \\
~He~II                  & 4686 &      &     &   19 &  15 \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  201 &  16 &  524 &  58 \\
~[O~III]                & 5007 &  571 &  39 & 1490 & 161 \\
~He~I                   & 5876 &      &     &      &     \\
~[N~II]                 & 6548 &   29 &   6 &      &     \\
~H$\alpha$              & 6562 &  281 &  20 &  283 &  32 \\
~[N~II]                 & 6583 &  108 &  10 &   33 &   8 \\
~He~I                   & 6678 &      &     &      &     \\
~[S~II]                 & 6716 &      &     &      &     \\
~[S~II]                 & 6730 &      &     &      &     \\
~[Ar~III]               & 7133 &      &     &      &     \\
~[O~II]                 & 7325 &      &     &      &     \\
\hline                
c                       &      &   0.79 & 0.10 &   1.01 & 0.16 \\
log F(H$\beta$)         &      & -15.82 & 0.03 & -15.64 & 0.05 \\
m$_{5007A}$             &      &  23.91 & 0.07 &  22.41 & 0.12 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
\hline\hline

   &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F34 \#1} & \multicolumn{2}{c}{F34 \#2} &  \multicolumn{2}{c}{F34 \#4} & \multicolumn{2}{c}{F34 \#7} & \multicolumn{2}{c}{F34 \#11} \\
   &   & \multicolumn{2}{c}{2606} & \multicolumn{2}{c}{2603} & \multicolumn{2}{c}{2607} & \multicolumn{2}{c}{3403} & \multicolumn{2}{c}{3404} \\
   &   & \multicolumn{2}{c}{($-$497.0,$-$921.7)} & \multicolumn{2}{c}{($-$548.8, $-$902.6)} & \multicolumn{2}{c}{($-$446.9,$-$860.0)}  & \multicolumn{2}{c}{($-$433.1,$-$790.8)}  & \multicolumn{2}{c}{($-$409.1,$-$693.3)} \\
\hline
Species & $\lambda$ (\AA)  & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   86 &   9 &  106 &  12 &   71 &  13 &   80 &  41 &   41 &  15 \\
~[Ne III]               & 3868 &   93 &   6 &   71 &   7 &   70 &   7 &  137 &   8 &  127 &  15 \\
~[Ne~III] + H$\epsilon$ & 3970 &   31 &   5 &      &     &   48 &   8 &   53 &   7 &   36 &   9 \\
~H$\delta$              & 4101 &   28 &   5 &   23 &   6 &   31 &   6 &   33 &   7 &   31 &   7 \\
~H$\gamma$              & 4340 &   41 &   4 &   56 &   7 &   56 &   7 &   52 &   7 &   57 &  10 \\
~[O~III]                & 4363 &      &     &   11 &   5 &      &     &    9 &   3 &   21 &  11 \\
~He~I                   & 4471 &      &     &   20 &   5 &      &     &   10 &   3 &   20 &   8 \\
~He~II                  & 4686 &    2 &   2 &    8 &   4 &      &     &    t &     &   51 &  10 \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  393 &  15 &  249 &  13 &  307 &  15 &  517 &  21 &  514 &  43 \\
~[O~III]                & 5007 & 1164 &  41 &  729 &  34 &  922 &  43 & 1512 &  59 & 1505 & 124 \\
~He~I                   & 5876 &      &     &   21 &   6 &      &     &      &     &      &     \\
~[N~II]                 & 6548 &   23 &   6 &      &     &      &     &      &     &      &     \\
~H$\alpha$              & 6562 &  283 &  12 &  281 &  15 &  281 &  15 &  282 &  12 &  282 &  28 \\
~[N~II]                 & 6583 &  104 &   6 &   57 &   6 &   93 &   7 &   73 &   6 &   18 &   8 \\
~He~I                   & 6678 &      &     &   13 &   3 &      &     &      &     &    5 &   5 \\
~[S~II]                 & 6716 &      &     &      &     &      &     &      &     &      &     \\
~[S~II]                 & 6730 &      &     &      &     &      &     &      &     &      &     \\
~[Ar~III]               & 7133 &    4 &   3 &      &     &   21 &   5 &   21 &   4 &      &     \\
~[O~II]                 & 7325 &    4 &   3 &      &     &   17 &   9 &      &     &      &     \\
\hline                
c                       &      &   0.52 & 0.06 &   0.88 & 0.07 &   0.67 & 0.08 &   0.64 & 0.06 &   0.56 & 0.14 \\
log F(H$\beta$)         &      & -16.04 & 0.02 & -15.82 & 0.03 & -16.02 & 0.03 & -15.95 & 0.03 & -16.38 & 0.05 \\
m$_{5007A}$             &      &  23.70 & 0.04 &  23.66 & 0.05 &  23.89 & 0.05 &  23.18 & 0.04 &  24.27 & 0.09 \\
                        &      &      &     &      &    &      &     &      &      &      &     \\
\hline\hline
                        &      &      &     &      &    &      &     &      &      &      &     \\
   &   & \multicolumn{2}{c}{F34 \#12} & \multicolumn{2}{c}{F34 \#14} & \multicolumn{2}{c}{F34 \#15} & \multicolumn{2}{c}{F34 \#16} \\
   &   & \multicolumn{2}{c}{3405}    & \multicolumn{2}{c}{3505}    &   \multicolumn{2}{c}{3504}   &  \multicolumn{2}{c}{3506} \\
   &   & \multicolumn{2}{c}{($-$424.4,$-$682.1)}   & \multicolumn{2}{c}{($-$458,3,$-$622.8)} &
         \multicolumn{2}{c}{($-$490.7,$-$611.0)}   & \multicolumn{2}{c}{($-$434.5,$-$592.1)} \\
\hline
  Species & $\lambda$ (\AA)  & F$_{Dered}$ & $\pm$ &  F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ & F$_{Dered}$ & $\pm$ \\
\hline
~[O~II]                 & 3727 &   53 &  17 &   48 &   6 &      &     &  203 &  24 \\
~[Ne III]               & 3868 &   37 &   7 &   82 &   6 &  135 &  14 &  157 &  19 \\
~[Ne~III] + H$\epsilon$ & 3970 &      &     &   36 &   5 &      &     &   64 &  13 \\
~H$\delta$              & 4101 &      &     &   18 &  13 &   26 &   8 &      &     \\
~H$\gamma$              & 4340 &   37 &   8 &   53 &   6 &   55 &   8 &   55 &  15 \\
~[O~III]                & 4363 &      &     &    8 &   3 &   16 &   6 &   30 &  10 \\
~He~I                   & 4471 &      &     &    5 &   3 &      &     &      &     \\
~He~II                  & 4686 &   46 &   9 &      &     &   23 &  16 &   50 &  13 \\
~H$\beta$               & 4861 &  100 &   0 &  100 &   0 &  100 &   0 &  100 &   0 \\
~[O~III]                & 4959 &  473 &  45 &  394 &  18 &  438 &  29 &  513 &  48 \\
~[O~III]                & 5007 & 1405 & 130 & 1153 &  51 & 1274 &  82 & 1560 & 143 \\
~He~I                   & 5876 &   45 &  23 &      &     &      &     &      &     \\
~[N~II]                 & 6548 &      &     &      &     &      &     &   54 &   8 \\
~H$\alpha$              & 6562 &  282 &  26 &  281 &  14 &  282 &  20 &  281 &  29 \\
~[N~II]                 & 6583 &   18 &   7 &   43 &   6 &   25 &   6 &  255 &  27 \\
~He~I                   & 6678 &      &     &      &     &      &     &      &     \\
~[S~II]                 & 6716 &      &     &      &     &      &     &      &     \\
~[S~II]                 & 6730 &      &     &      &     &      &     &   21 &  13 \\
~[Ar~III]               & 7133 &      &     &      &     &      &     &      &     \\
~[O~II]                 & 7325 &   48 &  22 &      &     &      &     &      &     \\
\hline                
c                       &      &   0.18 & 0.13 &   0.42 & 0.07 &   0.73 & 0.10 &   0.68 & 0.15 \\
log F(H$\beta$)         &      & -16.81 & 0.05 & -16.22 & 0.03 & -16.10 & 0.04 & -16.36 & 0.04 \\
m$_{5007A}$             &      &  25.41 & 0.10 &  24.15 & 0.05 &  23.73 & 0.07 &  24.17 & 0.10 \\
                        &      &      &     &      &    &      &     &      &      &      &    \\
\hline\hline
\end{longtable}
